Pebbling Meets Coloring: Reversible Pebble Game On Trees

The reversible pebble game is a combinatorial game played on rooted DAGs. This game was introduced by Bennett (1989) motivated by applications in designing space efficient reversible algorithms. Recently, Chan (2013) showed that the reversible pebble game number of any DAG is the same as its Dymond-Tompa pebble number and Raz-Mckenzie pebble number. We show, as our main result, that for any rooted directed tree T, its reversible pebble game number is always just one more than the edge rank coloring number of the underlying undirected tree U of T. It is known that given a DAG G as input, determining its reversible pebble game number is PSPACE-hard. Our result implies that the reversible pebble game number of trees can be computed in polynomial time. We also address the question of finding the number of steps required to optimally pebble various families of trees. It is known that trees can be pebbled in $n^{O(\log(n))}$ steps where $n$ is the number of nodes in the tree. Using the equivalence between reversible pebble game and the Dymond-Tompa pebble game (Chan, 2013), we show that complete binary trees can be pebbled in $n^{O(\log\log(n))}$ steps, a substantial improvement over the naive upper bound of $n^{O(\log(n))}$. It remains open whether complete binary trees can be pebbled in polynomial (in $n$) number of steps. Towards this end, we show that almost optimal (i.e., within a factor of $(1 + \epsilon)$ for any constant $\epsilon > 0$) pebblings of complete binary trees can be done in polynomial number of steps. We also show a time-space trade-off for reversible pebbling for families of bounded degree trees by a divide-and-conquer approach: for any constant $\epsilon > 0$, such families can be pebbled using $O(n^\epsilon)$ pebbles in $O(n)$ steps. This generalizes an analogous result of Kralovic (2001) for chains.

==> bt-time-fig.tex <==
\begin{tikzpicture}
  \tikzstyle{every node}=[shape=circle,draw];
  \tikzstyle{pebbled}=[fill=black];
  \matrix [ampersand replacement=\&,column sep=1cm,row sep=1cm, draw=none]
  {
    \& \node[pebbled](root) {};\\
    \node[pebbled](l) {}; \& \& \node(r) {};\\
    \& \node[pebbled](rl) {}; \& \& \node(rr) {};\\
    \& \& \node[pebbled](rrl) {}; \& \& \node(rrr) {};\\
    \& \& \& \node[pebbled](rrrl) {}; \& \& \node(rrrr) {};\\
  };

  \foreach \x/\y in {l/root, r/root, rl/r, rr/r, rrl/rr, rrrl/rrr, rrrr/rrr}
  \draw (\x) -- (\y);

  \draw[dotted] (rrr) -- (rr);
  \draw[dotted] (rrrl) -- (rrl);

  % Triangles
  \foreach \x/\y/\z in {l/6cm/1cm, rl/4.65cm/0.8cm, rrl/3.3cm/0.5cm, rrrl/1.95cm/0.3cm, rrrr/1.95cm/0.3cm}
  \draw (\x.south) -- ++(-85:\y) -- ++(180:\z) -- cycle;

  \draw[<->] (root.north) ++(7cm,0) -- node[draw=none,anchor=west]{$i$} ++(-90:5.4cm);
\end{tikzpicture}


==> bt3.tex <==
\begin{tikzpicture}
  \tikzstyle{every node}=[fill=gray!60,circle,inner sep=1pt]
  \tikzstyle{edge from parent}=[draw,<-,>=stealth']
  \tikzstyle{level 1}=[sibling distance=2cm]
  \tikzstyle{level 2}=[sibling distance=1cm]
  \node {1}
  child {node {2} child {node {4}} child {node {5}}}
  child {node {3} child {node {6}} child {node {7}}};
\end{tikzpicture}


==> dag1.tex <==
\begin{tikzpicture}[>=stealth', ->, node distance=2cm]
  \tikzstyle{every node}=[fill=gray!60,circle,inner sep=1pt]
  \node (1)  {$1$};
  \node (2) [below left of=1] {$2$};
  \node (4) [below right of=1] {$4$};
  \node (3) [left of=4, right of=2, below of=1] {$3$};
  \node (5) [below left of=4] {$5$};
  \node (6) [below of=4] {$6$};
  \node (7) [below right of=4] {$7$};
  
  \path (2) edge (1)
  (3) edge (1)
  (4) edge (1)
  (4) edge (3)
  (5) edge (4)
  (6) edge (4)
  (7) edge (4);
\end{tikzpicture}


==> dag2.tex <==
\begin{tikzpicture}[>=stealth', ->, node distance=2cm]
  \tikzstyle{every node}=[fill=gray!60,circle,inner sep=1pt]
  \node (1)  {$1$};
  \node (2) [below left of=1] {$2$};
  \node (4) [below right of=1] {$4$};
  \node (3) [left of=4, right of=2, below of=1] {$3$};
  \node (5) [below left of=4] {$5$};
  \node (6) [below of=4] {$6$};
  \node (7) [below right of=4] {$7$};
  
  \path (2) edge (1)
  (3) edge (1)
  (4) edge (1)
  (3) edge (4)
  (5) edge (4)
  (6) edge (4)
  (7) edge (4);
\end{tikzpicture}


==> erank3.tex <==
\begin{tikzpicture}
  \tikzstyle{every node}=[fill=gray!60,circle,inner sep=1pt]
  \tikzstyle{level 1}=[sibling distance=2cm]
  \tikzstyle{level 2}=[sibling distance=1cm]
  \begin{scope}
    \node {1}
    child {node {2}
      child {node {4}  edge from parent node[left,fill=none] {2}}
      child {node {5}  edge from parent node[right,fill=none] {1}}
      edge from parent node[left,fill=none] {3}}
    child {node {3}
      child {node {6}  edge from parent node[left,fill=none] {1}}
      child {node {7}  edge from parent node[right,fill=none] {2}}
      edge from parent node[right,fill=none] {4}};
  \end{scope}
\end{tikzpicture}


==> matching3.tex <==
\begin{tikzpicture}
  \tikzstyle{every node}=[fill=gray!60,circle,inner sep=1pt]
  \tikzstyle{level 1}=[sibling distance=2cm]
  \tikzstyle{level 2}=[sibling distance=1cm]
  \tikzstyle{matched}=[ultra thick]
  \node(11) {1}
  child {node {2} child {node {4}} child {node {5} edge from parent[matched]}}
  child {node {3} child {node {6} edge from parent[matched]} child {node {7}}};

  \node[left of=11,fill=none] {$T_1$};

  \begin{scope}[xshift=4cm]
    \node(21) {1}
    child {node {2} child {node {4} edge from parent[matched]}}
    child {node {3} child {node {7} edge from parent[matched]}};
    \node[left of=21,fill=none] {$T_2$};
  \end{scope}

  \begin{scope}[xshift=8cm]
    \node(31) {1}
    child {node {2} edge from parent[matched]}
    child {node {3}};
    \node[left of=31,fill=none] {$T_3$};
  \end{scope}

  \begin{scope}[xshift=11cm]
    \node(41) {1}
    child {node {3} edge from parent[matched]};
    \node[left of=41,fill=none] {$T_4$};
  \end{scope}

  \begin{scope}[yshift=-3cm,xshift=11cm]
    \node(51) {1};
    \node[left of=51,fill=none] {$T_5$};
  \end{scope}
\end{tikzpicture}


==> strattree3.tex <==
\begin{tikzpicture}
  \tikzstyle{every node}=[fill=gray!60,circle,inner sep=1pt,minimum size=0.5cm]
  \tikzstyle{level 1}=[sibling distance=8cm]
  \tikzstyle{level 2}=[sibling distance=4cm]
  \tikzstyle{level 3}=[sibling distance=2cm]
  \tikzstyle{level 4}=[sibling distance=1cm]
  \tikzstyle{edgesz}=[font=\scriptsize]
  \node[edgesz] {$(3, 1)$}
  child {
    node[edgesz] {$(7, 3)$}
    child { node {$7$}}
    child {
      node[edgesz] {$(6, 3)$}
      child {node {$6$}}
      child {node {$3$}}
    }
  }
  child {
    node[edgesz] {$(2, 1)$}
    child {
      node[edgesz] {$(4, 2)$}
      child {node {$4$}}
      child {
        node[edgesz] {$(5, 2)$}
        child { node {$5$}}
        child { node {$2$}}
      }
    }
    child { node {$1$}}
  };
\end{tikzpicture}

